Neural numerical homogenization based on Deep Ritz corrections

Numerical homogenization methods aim at providing appropriate coarse-scale approximations of solutions to (elliptic) partial differential equations that involve highly oscillatory coefficients. The localized orthogonal decomposition (LOD) method is an effective way of dealing with such coefficients, especially if they are non-periodic and non-smooth. It modifies classical finite element basis functions by suitable fine-scale corrections. In this paper, we make use of the structure of the LOD method, but we propose to calculate the corrections based on a Deep Ritz approach involving a parametrization of the coefficients to tackle temporal variations or uncertainties. Numerical examples for a parabolic model problem are presented to assess the performance of the approach.

==> basis_functions_0.tikz <==
% panel 0 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75, colormap name=seq, point meta min=-0.0948122, point meta max=1.12844, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75] {./basis_functions_field0.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.5)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_1.tikz <==
% panel 1 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.5, ymin=0, ymax=0.5, colormap name=seq, point meta min=-0.0946285, point meta max=1.06322, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.5, ymin=0, ymax=0.5] {./basis_functions_field1.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.0833333,0.0833333)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_2.tikz <==
% panel 2 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0, ymax=0.5, colormap name=seq, point meta min=-0.0166358, point meta max=0.924774, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0, ymax=0.5] {./basis_functions_field2.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.0833333)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_3.tikz <==
% panel 3 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75, colormap name=seq, point meta min=-0.0948122, point meta max=1.12844, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75] {./basis_functions_field3.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.5)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_4.tikz <==
% panel 4 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.5, ymin=0, ymax=0.5, colormap name=seq, point meta min=-0.0946285, point meta max=1.06322, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.5, ymin=0, ymax=0.5] {./basis_functions_field4.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.0833333,0.0833333)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_5.tikz <==
% panel 5 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0, ymax=0.5, colormap name=seq, point meta min=-0.0166358, point meta max=0.924774, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0, ymax=0.5] {./basis_functions_field5.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.0833333)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_6.tikz <==
% panel 6 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75, colormap name=div, point meta min=-0.00182126, point meta max=0.00182126, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0.25, ymax=0.75] {./basis_functions_field6.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_7.tikz <==
% panel 7 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.5, ymin=0, ymax=0.5, colormap name=div, point meta min=-0.00255585, point meta max=0.00255585, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.5, ymin=0, ymax=0.5] {./basis_functions_field7.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> basis_functions_8.tikz <==
% panel 8 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.25, xmax=0.75, ymin=0, ymax=0.5, colormap name=div, point meta min=-0.00109591, point meta max=0.00109591, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, max space between ticks=28]
\addplot graphics[xmin=0.25, xmax=0.75, ymin=0, ymax=0.5] {./basis_functions_field8.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> coefficients_0.tikz <==
% panel 0 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.217048, point meta max=0.998644, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./coefficients_field0.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> coefficients_1.tikz <==
% panel 1 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.52238, point meta max=-0.00130132, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,0}, yticklabels={0.1,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./coefficients_field1.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> coefficients_2.tikz <==
% panel 2 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.52245, point meta max=-0.00288044, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,0}, yticklabels={0.1,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./coefficients_field2.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> coefficients_3.tikz <==
% panel 3 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.52238, point meta max=-0.00130132, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,0}, yticklabels={0.1,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./coefficients_field3.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_0.tikz <==
% panel 0 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333, colormap name=seq, point meta min=-0.106225, point meta max=0.95845, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333] {./ex2_basis_functions_field0.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.5)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_1.tikz <==
% panel 1 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.666667, ymin=0, ymax=0.666667, colormap name=seq, point meta min=-0.231315, point meta max=0.912653, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.666667, ymin=0, ymax=0.666667] {./ex2_basis_functions_field1.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.166667,0.166667)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_2.tikz <==
% panel 2 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667, colormap name=seq, point meta min=-0.104535, point meta max=1.23277, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667] {./ex2_basis_functions_field2.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.166667)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_3.tikz <==
% panel 3 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333, colormap name=seq, point meta min=-0.106225, point meta max=0.95845, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333] {./ex2_basis_functions_field3.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.5)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_4.tikz <==
% panel 4 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.666667, ymin=0, ymax=0.666667, colormap name=seq, point meta min=-0.231315, point meta max=0.912653, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.666667, ymin=0, ymax=0.666667] {./ex2_basis_functions_field4.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.166667,0.166667)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_5.tikz <==
% panel 5 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667, colormap name=seq, point meta min=-0.104535, point meta max=1.23277, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667] {./ex2_basis_functions_field5.png};
\addplot[only marks, mark=*, mark size=1.6pt, draw=white, fill=black] coordinates {(0.5,0.166667)};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_6.tikz <==
% panel 6 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333, colormap name=div, point meta min=-0.029192, point meta max=0.029192, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0.166667, ymax=0.833333] {./ex2_basis_functions_field6.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_7.tikz <==
% panel 7 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=0.666667, ymin=0, ymax=0.666667, colormap name=div, point meta min=-0.0283298, point meta max=0.0283298, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0, xmax=0.666667, ymin=0, ymax=0.666667] {./ex2_basis_functions_field7.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_basis_functions_8.tikz <==
% panel 8 of basis_functions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667, colormap name=div, point meta min=-0.0373945, point meta max=0.0373945, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, max space between ticks=28]
\addplot graphics[xmin=0.166667, xmax=0.833333, ymin=0, ymax=0.666667] {./ex2_basis_functions_field8.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_coefficients_0.tikz <==
% panel 0 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.400445, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_coefficients_field0.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_coefficients_1.tikz <==
% panel 1 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.386146, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_coefficients_field1.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_coefficients_2.tikz <==
% panel 2 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.324522, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_coefficients_field2.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_coefficients_3.tikz <==
% panel 3 of coefficients (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.421221, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_coefficients_field3.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_0.tikz <==
% panel 0 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.39536, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field0.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_1.tikz <==
% panel 1 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.421221, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field1.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_10.tikz <==
% panel 10 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.50977e-06, point meta max=0.00286844, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field10.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_11.tikz <==
% panel 11 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.68544e-06, point meta max=0.00314042, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field11.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_2.tikz <==
% panel 2 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0.43374, point meta max=2.60066, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$\overline{\lambda}$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={0.69897,1,1.30103,1.69897,2,2.30103}, yticklabels={5,10,20,50,100,200}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field2.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_6.tikz <==
% panel 6 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.07808e-05, point meta max=0.000509711, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field6.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_7.tikz <==
% panel 7 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.50977e-06, point meta max=0.00286844, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field7.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_8.tikz <==
% panel 8 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.68544e-06, point meta max=0.00314042, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field8.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> ex2_solutions_9.tikz <==
% panel 9 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.07808e-05, point meta max=0.000509711, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./ex2_solutions_field9.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> loss_0.tikz <==
% panel 0 of loss (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={iteration}, ylabel={$\widehat{\mathcal{L}}$}, ymode=normal, xmode=log, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=false, enlarge y limits=0.08, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, xtick={1,10,100,1000,10000}, xticklabels={1,10,100,1000,$10^{4}$}, legend pos=north east, legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}, legend cell align=left, max space between ticks=28]
\addplot[color={rgb,255:red,42;green,120;blue,214}, solid, line width=1pt, no markers] table[x=x, y=y]{./loss_line0_0.dat};
\addlegendentry{Adam}
\addplot[color={rgb,255:red,235;green,104;blue,52}, dashed, line width=1pt, no markers] table[x=x, y=y]{./loss_line0_1.dat};
\addlegendentry{L-BFGS}
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> loss_1.tikz <==
% panel 1 of loss (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={iteration}, ylabel={relative error}, ymode=log, xmode=log, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=false, enlarge y limits=0.08, ytick={0.01,0.1,1}, yticklabels={0.01,0.1,1}, xtick={1,10,100,1000,10000}, xticklabels={1,10,100,1000,$10^{4}$}, max space between ticks=28]
\addplot[color={rgb,255:red,42;green,120;blue,214}, solid, line width=1pt, no markers] table[x=x, y=y]{./loss_line1_0.dat};
\addplot[color={rgb,255:red,235;green,104;blue,52}, dashed, line width=1pt, no markers] table[x=x, y=y]{./loss_line1_1.dat};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> network_size_0.tikz <==
% panel 0 of network_size (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={weights per network}, ylabel={rel.\ corrector error [\%]}, ymode=log, xmode=log, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=0.25, enlarge y limits=0.25, clip=false, ytick={1,2,5,10,20,50}, yticklabels={1,2,5,10,20,50}, xtick={1000,10000,100000}, xticklabels={1000,$10^{4}$,$10^{5}$}, max space between ticks=28]
\addplot[color={rgb,255:red,235;green,104;blue,52}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line0_0.dat};
\addplot[color={rgb,255:red,235;green,104;blue,52}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line0_1.dat};
\addplot[color={rgb,255:red,27;green,175;blue,122}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line0_2.dat};
\addplot[color={rgb,255:red,27;green,175;blue,122}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line0_3.dat};
\addplot[color={rgb,255:red,42;green,120;blue,214}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line0_4.dat};
\addplot[color={rgb,255:red,42;green,120;blue,214}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line0_5.dat};
\draw[black!60, line width=0.5pt] (axis cs:6000,50) -- (axis cs:60000,50) -- (axis cs:60000,15.8114) -- cycle;
\node[font=\scriptsize, text=black!70, anchor=south] at (axis cs:18973.7,50) {1};
\node[font=\scriptsize, text=black!70, anchor=west] at (axis cs:60000,28.1171) {1/2};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> network_size_1.tikz <==
% panel 1 of network_size (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={weights per network}, ylabel={rel.\ corrector error [\%]}, ymode=log, xmode=log, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=0.25, enlarge y limits=0.25, clip=false, ytick={1,2,5,10,20,50}, yticklabels={1,2,5,10,20,50}, xtick={1000,10000,100000}, xticklabels={1000,$10^{4}$,$10^{5}$}, max space between ticks=28]
\addplot[color={rgb,255:red,235;green,104;blue,52}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line1_0.dat};
\addplot[color={rgb,255:red,235;green,104;blue,52}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line1_1.dat};
\addplot[color={rgb,255:red,27;green,175;blue,122}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line1_2.dat};
\addplot[color={rgb,255:red,27;green,175;blue,122}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line1_3.dat};
\addplot[color={rgb,255:red,42;green,120;blue,214}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line1_4.dat};
\addplot[color={rgb,255:red,42;green,120;blue,214}, dashed, line width=1pt, no markers] table[x=x, y=y]{./network_size_line1_5.dat};
\draw[black!60, line width=0.5pt] (axis cs:6000,50) -- (axis cs:60000,50) -- (axis cs:60000,15.8114) -- cycle;
\node[font=\scriptsize, text=black!70, anchor=south] at (axis cs:18973.7,50) {1};
\node[font=\scriptsize, text=black!70, anchor=west] at (axis cs:60000,28.1171) {1/2};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> network_size_2.tikz <==
% panel 2 of network_size (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={training time per network [min]}, ylabel={rel.\ corrector error [\%]}, ymode=log, xmode=log, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=0.25, enlarge y limits=0.25, clip=false, ytick={1,10}, yticklabels={1,10}, xtick={3,5,10,20}, xticklabels={3,5,10,20}, legend pos=north east, legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}, legend cell align=left, max space between ticks=28]
\addplot[color={rgb,255:red,235;green,104;blue,52}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line2_0.dat};
\addlegendentry{depth 2}
\addplot[color={rgb,255:red,27;green,175;blue,122}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line2_1.dat};
\addlegendentry{depth 4}
\addplot[color={rgb,255:red,42;green,120;blue,214}, solid, line width=1pt, mark=*, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south east, text=black!70}] table[x=x, y=y, meta=label]{./network_size_line2_2.dat};
\addlegendentry{depth 8}
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_0.tikz <==
% panel 0 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.00262792, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field0.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_1.tikz <==
% panel 1 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.010244, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field1.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_2.tikz <==
% panel 2 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.0105309, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field2.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_3.tikz <==
% panel 3 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.00262792, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field3.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_4.tikz <==
% panel 4 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.010244, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field4.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_5.tikz <==
% panel 5 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.0105309, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field5.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_6.tikz <==
% panel 6 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=2.41115e-05, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field6.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_7.tikz <==
% panel 7 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.000202956, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field7.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> pointwise_errors_8.tikz <==
% panel 8 of pointwise_errors (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.00102493, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./pointwise_errors_field8.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solution_cross_sections_0.tikz <==
% panel 0 of solution_cross_sections (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={$x$}, ylabel={$u$}, ymode=normal, xmode=normal, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=false, enlarge y limits=0.08, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, max space between ticks=28]
\addplot[color=cfineFEM, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_0.dat};
\addplot[color=ccoarseFEM, dotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_1.dat};
\addplot[color=cfrozenLOD, dashdotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_2.dat};
\addplot[color=cDeepRitz, densely dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_3.dat};
\addplot[color=cDRLOD, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_4.dat};
\addplot[color=cLOD, dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line0_5.dat};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> solution_cross_sections_1.tikz <==
% panel 1 of solution_cross_sections (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={$x$}, ylabel={$u$}, ymode=normal, xmode=normal, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=false, enlarge y limits=0.08, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, max space between ticks=28]
\addplot[color=cfineFEM, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_0.dat};
\addplot[color=ccoarseFEM, dotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_1.dat};
\addplot[color=cfrozenLOD, dashdotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_2.dat};
\addplot[color=cDeepRitz, densely dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_3.dat};
\addplot[color=cDRLOD, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_4.dat};
\addplot[color=cLOD, dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line1_5.dat};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> solution_cross_sections_2.tikz <==
% panel 2 of solution_cross_sections (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-1.9cm}, height={(\linewidth-1.9cm)*0.75}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xlabel={$x$}, ylabel={$u$}, ymode=normal, xmode=normal, grid=major, grid style={line width=0.2pt, draw=black!10}, every axis plot/.append style={line join=round}, enlarge x limits=false, enlarge y limits=0.08, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, max space between ticks=28]
\addplot[color=cfineFEM, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_0.dat};
\addplot[color=ccoarseFEM, dotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_1.dat};
\addplot[color=cfrozenLOD, dashdotted, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_2.dat};
\addplot[color=cDeepRitz, densely dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_3.dat};
\addplot[color=cDRLOD, solid, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_4.dat};
\addplot[color=cLOD, dashed, line width=1pt, no markers] table[x=x, y=y]{./solution_cross_sections_line2_5.dat};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-1.4cm,-1cm)}]current axis.south west) rectangle ([shift={(0.5cm,0.25cm)}]current axis.north east);
\end{tikzpicture}%


==> solution_cross_sections_legend.tikz <==
% common legend of solution_cross_sections (pgfplots)
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, xmin=0, xmax=1, ymin=0, ymax=1, width=1pt, height=1pt, legend columns=3, legend style={draw=none, font=\footnotesize, at={(0.5,0.5)}, anchor=center, legend cell align=left, /tikz/every even column/.append style={column sep=0.4cm}}]
\addlegendimage{color=cfineFEM, solid, line width=1pt, no markers}
\addlegendentry{fine FEM}
\addlegendimage{color=ccoarseFEM, dotted, line width=1pt, no markers}
\addlegendentry{coarse FEM}
\addlegendimage{color=cfrozenLOD, dashdotted, line width=1pt, no markers}
\addlegendentry{frozen LOD}
\addlegendimage{color=cDeepRitz, densely dashed, line width=1pt, no markers}
\addlegendentry{Deep Ritz}
\addlegendimage{color=cDRLOD, solid, line width=1pt, no markers}
\addlegendentry{DR-LOD}
\addlegendimage{color=cLOD, dashed, line width=1pt, no markers}
\addlegendentry{LOD}
\end{axis}
\end{tikzpicture}%


==> solutions_0.tikz <==
% panel 0 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.25849, point meta max=-0.000590296, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,-0.69897,-0.522879,-0.30103,0}, yticklabels={0.1,0.2,0.3,0.5,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field0.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_1.tikz <==
% panel 1 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.52238, point meta max=-0.00130132, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,0}, yticklabels={0.1,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field1.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_10.tikz <==
% panel 10 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.194856, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field10.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_11.tikz <==
% panel 11 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.384675, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field11.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_2.tikz <==
% panel 2 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=-1.52245, point meta max=-0.00288044, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$a$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick={-1,0}, yticklabels={0.1,1}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field2.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_6.tikz <==
% panel 6 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.0366249, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field6.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_7.tikz <==
% panel 7 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.194856, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field7.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_8.tikz <==
% panel 8 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.384675, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field8.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%


==> solutions_9.tikz <==
% panel 9 of solutions (pgfplots), \input in a subfigure; data files in .
\pgfplotsset{compat=1.18}%
\pgfplotsset{colormap={seq}{rgb255=(205,226,251) rgb255=(183,211,246) rgb255=(158,197,244) rgb255=(134,182,239) rgb255=(109,167,236) rgb255=(85,152,231) rgb255=(57,135,229) rgb255=(42,120,214) rgb255=(37,106,191) rgb255=(28,92,171) rgb255=(24,79,149) rgb255=(16,66,129) rgb255=(13,54,107)}}%
\pgfplotsset{colormap={div}{rgb255=(13,54,107) rgb255=(28,92,171) rgb255=(57,135,229) rgb255=(134,182,239) rgb255=(205,226,251) rgb255=(240,239,236) rgb255=(246,207,206) rgb255=(238,148,147) rgb255=(227,73,72) rgb255=(180,47,46) rgb255=(125,26,26)}}%
\definecolor{cfineFEM}{HTML}{0B0B0B}%
\definecolor{cDRLOD}{HTML}{2A78D6}%
\definecolor{cLOD}{HTML}{EB6834}%
\definecolor{ccoarseFEM}{HTML}{1BAF7A}%
\definecolor{cfrozenLOD}{HTML}{EDA100}%
\definecolor{cDeepRitz}{HTML}{E87BA4}%
\definecolor{cnodalbasis}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[scale only axis, width={\linewidth-2.35cm}, height={(\linewidth-2.35cm)*1}, enlargelimits=false, axis on top, tick label style={font=\scriptsize}, label style={font=\footnotesize}, every colorbar/.append style={tick label style={font=\scriptsize}}, xmin=0, xmax=1, ymin=0, ymax=1, colormap name=seq, point meta min=0, point meta max=0.0366249, colorbar, colorbar style={width=0.18cm, tick label style={font=\scriptsize}, title={$u$}, title style={font=\small}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}}, xtick={0,0.5,1}, ytick={0,0.5,1}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {./solutions_field9.png};
\end{axis}
\pgfresetboundingbox
\path ([shift={(-0.8cm,-0.4cm)}]current axis.south west) rectangle ([shift={(1.55cm,0.55cm)}]current axis.north east);
\end{tikzpicture}%

